Interpolation and SAT-Based Model Checking Revisited: Adoption to Software Verification

The article "Interpolation and SAT-Based Model Checking" (McMillan, 2003) describes a formal-verification algorithm, which was originally devised to verify safety properties of finite-state transition systems. It derives interpolants from unsatisfiable BMC queries and collects them to construct an overapproximation of the set of reachable states. Although 20 years old, the algorithm is still state-of-the-art in hardware model checking. Unlike other formal-verification algorithms, such as k-induction or PDR, which have been extended to handle infinite-state systems and investigated for program analysis, McMillan's interpolation-based model-checking algorithm from 2003 has not been used to verify programs so far. Our contribution is to close this significant, two decades old gap in knowledge by adopting the algorithm to software verification. We implemented it in the verification framework CPAchecker and evaluated the implementation against other state-of-the-art software-verification techniques on the largest publicly available benchmark suite of C safety-verification tasks. The evaluation demonstrates that McMillan's interpolation-based model-checking algorithm from 2003 is competitive among other algorithms in terms of both the number of solved verification tasks and the run-time efficiency. Our results are important for the area of software verification, because researchers and developers now have one more approach to choose from.

==> figures/even-arg.tex <==
\scalebox{.8}{
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    semithick,
    on grid,
    start chain=going below,
  ]

  \newcommand\intnode[8][]{\node[on chain,#1] (a#2) {\intstate{#2}{#3}{#4}{#5}{#6}{#7}{#8}};}

  \intnode[abstraction state]{0}{l_3}{\true}{l_3}{\true}{\true}{-1};
  \intnode[abstraction state]{1}{l_4}{\true}{l_4}{\true}{x_0=0}{0};
  
  % If we never enter the loop:
  \intnode{2}{l_7}{\true}{l_4}{r_0=0}{x_0=0}{0};
  \intnode[abstraction state]{3}{l_8}{\true}{l_8}{\true}{r_0=0 \land \lnot(x_0 \% 2 = 0)}{0};
  \intnode{4}{l_{10}}{\true}{l_4}{r_0=0 \land x_0 \% 2 = 0}{x_0=0}{0};
  
  % If we enter the first iteration:
  \intnode{5}{l_5}{\true}{l_4}{\lnot(r_0=0)}{x_0=0}{0};
  \intnode[abstraction state]{6}{l_4}{\true}{l_4}{\true}{\lnot(r_0=0) \land x_1 = x_0 + 2}{1};
  
  % If we have an error in the first iteration:
  \intnode{7}{l_7}{\true}{l_4}{r_1 = 0}{\lnot(r_0=0) \land x_1 = x_0 + 2}{1}
  \intnode[abstraction state]{8}{l_8}{\true}{l_8}{\true}{r_1 = 0 \land \lnot(x_1 \% 2 = 0)}{1}
  \intnode{9}{l_{10}}{\true}{l_4}{r_1=0 \land x_1 \% 2 = 0}{\lnot(r_0=0) \land x_1 = x_0 + 2}{1};
  
  % If we enter the second iteration, where we terminate:
  \intnode{10}{l_5}{\true}{l_4}{\lnot(r_1=0)}{\lnot(r_0=0) \land x_1 = x_0 + 2}{1};
  \intnode[abstraction state]{11}{l_4}{\true}{l_4}{\true}{\lnot(r_1=0) \land x_2 = x_1 + 2}{2};

  \draw[arg edge]  (a0) --  (a1);
  \draw[arg edge]  (a1) --  (a2);
  \draw[arg edge]  (a2) --  (a3);
  \draw[arg edge]  (a2) -|  ($(a4-|a9.east)+(1,0)$) -- (a4);
  \draw[arg edge]  (a1) -|  ($(a5-|a9.west)-(1,0)$) -- (a5);
  \draw[arg edge]  (a5) --  (a6);
  \draw[arg edge]  (a6) --  (a7);
  \draw[arg edge]  (a7) --  (a8);
  \draw[arg edge]  (a7) -|  ($(a9-|a9.east)+(1,0)$) -- (a9);
  \draw[arg edge]  (a6) -|  ($(a10-|a9.west)-(1,0)$) -- (a10);
  \draw[arg edge]  (a10) --  (a11);
\end{tikzpicture}
}


==> figures/overview-tree.tex <==
\documentclass{standalone}
\usepackage{../sosy-paper}
\begin{document}
\begin{tikzpicture}[
        level 1/.style={sibling distance=8em},
        level 2/.style={sibling distance=10em},
        level distance=4em,
        every node/.style={
                draw,
                align=center,
            },
    ]
    \node {Abstraction with Craig Interpolation}
    child { node {State Set}
            child { node {IMC} }
            child { node {\larger\impact} }
            child { node {PDR} }
            child { node {Interpolation-Sequence (ISB)} }
            %child { node {Lazy Annotation} }
        }
    child { node {Transition Relation} }
    child { node {Trace} }
    child { node {Predicate} }
    child { node {Function} }
    ;
\end{tikzpicture}
\end{document}
